Resolving AdaBoost Cycling with LLMs: A Computer-Assisted Counterexample

We develop a computer-assisted counterexample to the open question of whether exhaustive AdaBoost always converges to a finite cycle, posed by Rudin, Schapire, and Daubechies in COLT 2012. The construction is based on a block-product of two small AdaBoost instances whose two factors share an exact period-2 orbit for their five-step branch maps, but whose linearized return maps have dominant eigenvalues with an irrational logarithmic ratio. This irrationality forces the sequence of instances that win each round of updates to have an irrational asymptotic frequency, which precludes convergence to a finite cycle. The resulting counterexample has 2,500 examples, weak-learning margin $1/5$, and a uniform initial distribution, and it holds under every maximizing tie rule. All finite computations in the proof are certified by rational arithmetic in SymPy, with SageMath verifying the main inequalities. We also document the collaborative workflow that led to the construction, in which GPT-5.4 Pro produced the key technical arguments; Claude Opus 4.6 summarized and critiqued different versions of that work, proposing new directions to pursue; and the authors orchestrated the process by selecting directions to prioritize, resolving ambiguities, refining each argument, and verifying the final solution. Later conversations with GPT-5.6 Sol and GPT-6 Astra substantially simplified the solution. We present this as one of the first in-depth case studies of LLM-assisted mathematical research, resolving a long-standing open problem from theoretical machine learning, and detail the advantages and challenges of such research.

==> figures/competition_roadmap.tex <==
% Conceptual vector diagram, drawn in TikZ; not a numerical trajectory.
\definecolor{clockA}{HTML}{245A92}
\definecolor{clockB}{HTML}{BA651D}
\definecolor{clockInk}{HTML}{253444}
\definecolor{clockRule}{HTML}{CAD1D8}
\begin{tikzpicture}[
 x=1cm,y=1cm,>=Latex,
 font=\small,
 title/.style={font=\small\bfseries,anchor=west},
 every node/.style={text=clockInk}
]
\node[title] at (0,3.6) {(a) Update the leader};
\node[title] at (7.1,3.6) {(b) Balance in log coordinates};

% A has the larger displacement. A burst contracts A; B is unchanged.
\draw[clockRule] (.75,2.45)--(6.25,2.45);
\draw[clockRule] (.75,1.30)--(6.25,1.30);
\draw[clockRule,dashed] (.75,.95)--(.75,2.85);
\node[anchor=east,text=clockA,font=\bfseries] at (.48,2.45) {A};
\node[anchor=east,text=clockB,font=\bfseries] at (.48,1.30) {B};
\node[anchor=north] at (.75,.91) {$0$};
\draw[clockA,fill=white,line width=.8pt] (5.85,2.45) circle (2.2pt);
\fill[clockA] (2.32,2.45) circle (2.2pt);
\node[text=clockA,anchor=south] at (5.85,2.58) {$x_A$};
\node[text=clockA,anchor=north] at (2.32,2.30) {$x_A'\simeq c_Ax_A$};
\draw[->,clockA,line width=1.1pt] (5.65,2.65) to[bend right=18] (2.52,2.65);
\fill[clockB] (4.40,1.30) circle (2.2pt);
\node[text=clockB,anchor=south] at (4.40,1.43) {$x_B$};
\node[text=clockB,anchor=north] at (4.40,1.16) {unchanged};
\node[anchor=north] at (3.45,.54) {displacement from the normalized fixed point};

% In log coordinates, A- and B-bursts are horizontal and vertical steps.
% Increments a and b are rounded for drawing; their exact ratio is irrational.
\begin{scope}[shift={(8.05,.92)},x=.66cm,y=.34cm]
 \fill[clockA!8] (0,0)--(1.18,0)--(6.5,5.32)--(6.5,6.5)--(5.705,6.5)--(0,.795)--cycle;
 \draw[clockRule,dashed,line width=.5pt] (0,0)--(6.5,6.5);
 \draw[clockA,line width=1.3pt] (.25,.25)--(1.43,.25);
 \draw[clockB,line width=1.3pt] (1.43,.25)--(1.43,1.84);
 \draw[clockA,line width=1.3pt] (1.43,1.84)--(2.61,1.84);
 \draw[clockB,line width=1.3pt] (2.61,1.84)--(2.61,2.635);
 \draw[clockA,line width=1.3pt] (2.61,2.635)--(3.79,2.635);
 \draw[clockB,line width=1.3pt] (3.79,2.635)--(3.79,4.225);
 \draw[clockA,line width=1.3pt] (3.79,4.225)--(4.97,4.225);
 \draw[clockB,line width=1.3pt] (4.97,4.225)--(4.97,5.02);
 \draw[->,clockA,line width=1.3pt] (4.97,5.02)--(6.15,5.02);
 \node[align=center] at (1.75,5.15) {bounded log gap};
 \draw[->,clockInk,line width=.55pt] (0,0)--(6.9,0);
 \draw[->,clockInk,line width=.55pt] (0,0)--(0,6.95);
\end{scope}
\node[anchor=north] at (10.2,.65) {$X=-\log x_A$};
\node[rotate=90] at (7.52,2.10) {$Y=-\log x_B$};

% One consequence replaces the original two explanatory panels.
\node at (6.45,-.68) {$\displaystyle
 \underbrace{N_A(n)a-N_B(n)b=O(1)}_{a=-\log c_A,\ b=-\log c_B}
 \quad\Longrightarrow\quad
 \frac{N_A(n)}{n}\longrightarrow\frac{b}{a+b}\notin\mathbb Q$};
\end{tikzpicture}

